A Hybrid Intelligence Method for Argument Mining

Large-scale survey tools enable the collection of citizen feedback in opinion corpora. Extracting the key arguments from a large and noisy set of opinions helps in understanding the opinions quickly and accurately. Fully automated methods can extract arguments but (1) require large labeled datasets that induce large annotation costs and (2) work well for known viewpoints, but not for novel points of view. We propose HyEnA, a hybrid (human + AI) method for extracting arguments from opinionated texts, combining the speed of automated processing with the understanding and reasoning capabilities of humans. We evaluate HyEnA on three citizen feedback corpora. We find that, on the one hand, HyEnA achieves higher coverage and precision than a state-of-the-art automated method when compared to a common set of diverse opinions, justifying the need for human insight. On the other hand, HyEnA requires less human effort and does not compromise quality compared to (fully manual) expert analysis, demonstrating the benefit of combining human and artificial intelligence.

==> tikz/arg_overlap_box.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{pgfplotstable}
\usepackage{xspace}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}

\newcommand{\young}{\textsc{young}\xspace}
\newcommand{\immune}{\textsc{immune}\xspace}
\newcommand{\reopen}{\textsc{reopen}\xspace}

\definecolor{bblue}{HTML}{5cb1eb}

\usetikzlibrary{calc, patterns}
\begin{document}

\pgfplotsset{compat=1.16}
\pgfplotstableread{
0.07575757575757576
0.05454545454545454
0.125
0.13043478260869565
0.3076923076923077
0.09090909090909091
0.24390243902439024
0.34782608695652173
0.09210526315789473
0.32558139534883723
0.07142857142857142
0.27102803738317754
0.2786885245901639
0.3157894736842105
0.1643835616438356
0.3225806451612903
0.38461538461538464
0.09836065573770492
0.32
0.0967741935483871
0.08108108108108109
1.0
0.3888888888888889
0.48484848484848486
0.14285714285714285
0.12
0.13043478260869565
0.08163265306122448
0.05660377358490566
0.06306306306306306
0.14545454545454545
0.12903225806451613
0.09090909090909091
0.3333333333333333
0.07142857142857142
0.5
0.9705882352941176
1.0
0.7906976744186046
0.48148148148148145
0.30357142857142855
0.30158730158730157
0.3088235294117647
0.1276595744680851
0.46511627906976744
0.15384615384615385
0.5384615384615384
0.5384615384615384
0.25
0.6
0.2926829268292683
0.12962962962962962
0.14705882352941177
0.9655172413793104
0.4745762711864407
0.19047619047619047
0.16326530612244897
0.2
0.1956521739130435
0.5490196078431373
0.6333333333333333
0.140625
0.19117647058823528
0.19047619047619047
0.136986301369863
0.4594594594594595
}\immunetable

\pgfplotstableread{
0.4186046511627907
0.56
0.14285714285714285
0.14705882352941177
0.42857142857142855
0.10810810810810811
0.5333333333333333
1.0
0.06451612903225806
0.17857142857142858
0.16
0.14285714285714285
0.6
0.1875
0.35294117647058826
0.3409090909090909
0.5
0.7142857142857143
0.06
0.2682926829268293
0.1282051282051282
0.2553191489361702
0.24324324324324326
0.0967741935483871
0.16831683168316833
0.6666666666666666
0.625
0.2
0.3125
0.6086956521739131
0.42857142857142855
0.14782608695652175
0.14583333333333334
0.2876712328767123
0.20689655172413793
0.1388888888888889
0.5897435897435898
0.21428571428571427
0.5238095238095238
0.18012422360248448
0.26
0.21739130434782608
0.21052631578947367
0.12903225806451613
0.25
0.1702127659574468
0.6
0.7307692307692307
0.3473684210526316
0.17567567567567569
0.09523809523809523
0.04081632653061224
0.24561403508771928
0.23728813559322035
0.19642857142857142
0.3170731707317073
0.2987012987012987
0.07751937984496124
0.6222222222222222
0.3888888888888889
0.9782608695652174
0.46987951807228917
1.0
0.6585365853658537
0.48214285714285715
0.5094339622641509
1.0
0.9344262295081968
0.9583333333333334
0.9761904761904762
0.7
0.875
0.9411764705882353
1.0
1.0
0.7162162162162162
1.0
1.0
1.0
0.6142857142857143
0.04411764705882353
0.13513513513513514
0.21739130434782608
0.025
0.05172413793103448
0.10256410256410256
0.12
1.0
0.1111111111111111
0.21052631578947367
0.11764705882352941
}\youngtable

\pgfplotstableread{
0.05128205128205128
0.09090909090909091
0.08333333333333333
0.08571428571428572
0.1
0.225
0.06666666666666667
0.08823529411764706
0.15384615384615385
0.07692307692307693
0.04878048780487805
0.10714285714285714
0.04878048780487805
0.2916666666666667
0.09523809523809523
0.2727272727272727
0.2777777777777778
0.11538461538461539
0.125
0.3125
0.18518518518518517
0.25
0.2857142857142857
0.22916666666666666
0.2978723404255319
0.14516129032258066
0.08571428571428572
0.5652173913043478
0.06666666666666667
0.75
0.16666666666666666
0.24444444444444444
0.13513513513513514
0.046511627906976744
0.21153846153846154
0.05714285714285714
0.2
0.17777777777777778
0.35135135135135137
0.16279069767441862
0.23333333333333334
0.05
0.1935483870967742
0.3
0.078125
0.030303030303030304
0.16216216216216217
0.16071428571428573
0.15625
0.1111111111111111
0.6190476190476191
0.9722222222222222
0.819672131147541
0.30434782608695654
1.0
0.49056603773584906
0.6024096385542169
0.5217391304347826
1.0
0.8461538461538461
0.5
1.0
0.6691729323308271
0.18518518518518517
0.14814814814814814
0.5217391304347826
0.45454545454545453
0.20689655172413793
0.2073170731707317
}\reopentable


\begin{tikzpicture}
    \begin{axis} [ybar,
        name=plot-arg-overlap,
        boxplot/draw direction=x,
        grid=both,
        width=0.7\textwidth,
        height=6cm,
        xlabel={Overlap ratio},
        ytick={1,2,3},
        yticklabels={\reopen (N=69), \immune (N=66),\young (N=90)},
        grid style={line width=.1pt, draw=gray!20},
    ]
    % order for yticklabels is inverted from the order below
    \addplot+[boxplot, draw=bblue!20!blue,fill=bblue!50, opacity=0.7] table[y index=0, row sep=newline]{\reopentable};
    \addplot+[boxplot, draw=bblue!20!blue,fill=bblue!50, opacity=0.7] table[y index=0, row sep=newline]{\immunetable};
    \addplot+[boxplot, draw=bblue!20!blue,fill=bblue!50, opacity=0.7] table[y index=0, row sep=newline]{\youngtable};
    \addplot+[only marks,draw=bblue!50!blue,fill=bblue, mark=diamond] 
       table [
         y=y,
         x=x
        ]
    {
        x y
        0.288 1
        0.300 2
        0.414 3
    };
    \end{axis}
\end{tikzpicture}
\end{document}


==> tikz/clustering_split.tex <==
\documentclass[varwidth=0.7\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, matrix}
\begin{document}

\begin{tikzpicture}
	\begin{axis}[
	    name=reopen_l,
	    clip=false,
	    title=\textsc{reopen} Louvain,
	    title style={yshift=-0.2cm},
        width=0.5\columnwidth,
        height=3.7cm,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        legend columns=3,
        legend style={
            at={(1.13, -0.35)},
            anchor=north,
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        % legend image code/.code={%
        %   \draw[#1, fill] (0cm,-0.02cm) rectangle (0.6cm,0.02cm);
        % },
        ymax=1,
        xmin=0,
		xlabel=$r$,
		ylabel=$E$,
		ytick distance=0.2,
		xlabel shift=-0.1cm,
		extra y ticks={0.12456140350877193},
        extra tick style={grid=major,major grid style={red,thick},
        tick label style={anchor=east}},
        extra y tick labels={},
        xlabel shift=-0.15cm]
	\addplot[color=blue] file{images/image_data/louvain_cluster_errors_option8.dat};

	\end{axis}
	
	\begin{axis}[
	    name=reopen_r,
	    at={($(reopen_l.east)+(1cm,0)$)},
	    anchor=west,
        title=\textsc{reopen} \textbf{spectral},
        title style={yshift=-0.2cm},
        width=0.5\columnwidth,
        ymax=1,
        height=3.7cm,
		xlabel=$k$,
		ytick distance=0.2,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
		extra y ticks={0.12456140350877193},
        extra tick style={grid=major,major grid style={red,thick},
        tick label style={anchor=east}},
        extra y tick labels={},
    xlabel shift=-0.15cm]
	\addplot[color=blue] file{images/image_data/spectral_cluster_errors_option8.dat};
    % \addplot[mark=none, black, samples=2] {0.11059757};

	\end{axis}
	
	\begin{axis}[
	    name=immune_l,
	    at={($(reopen_l.west)+(0,3.5cm)$)},
	    anchor=west,
        title=\textsc{immune} \textbf{Louvain},
        title style={yshift=-0.2cm},
        width=0.5\columnwidth,
        ymax=1,
        height=3.7cm,
		xlabel=$r$,
		ylabel=$E$,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
		ytick distance=0.2,
		xlabel shift=-0.15cm,
		extra y ticks={0.04224664224664224},
        extra tick style={grid=major,major grid style={red,thick},
        tick label style={anchor=east}},
        extra y tick labels={}]
	\addplot[color=blue] file{images/image_data/louvain_cluster_errors_option5.dat};
	\end{axis}
	
	\begin{axis}[
	    name=immune_r,
	    at={($(reopen_l.east)+(1cm,3.5cm)$)},
	    anchor=west,
        title=\textsc{immune }spectral,
        title style={yshift=-0.2cm},
        width=0.5\columnwidth,
        ymax=1,
        height=3.7cm,
		xlabel=$k$,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
		ytick distance=0.2,
		xlabel shift=-0.15cm,
		extra y ticks={0.04224664224664224},
        extra tick style={grid=major,major grid style={red,thick},
        tick label style={anchor=east}},
        extra y tick labels={}]
	\addplot[color=blue] file{images/image_data/spectral_cluster_errors_option5.dat};
	\end{axis}
	
	\begin{axis}[
	    name=young_l,
	    at={($(immune_l.west)+(0,3.5cm)$)},
	    anchor=west,
        title=\textsc{young} \textbf{Louvain},
        title style={yshift=-0.2cm},
        width=0.5\columnwidth,
        ymax=1,
        height=3.7cm,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
		xlabel=$r$,
		ylabel=$E$,
		ytick distance=0.2,
		xlabel shift=-0.15cm,
		extra y ticks={0.11059757236227824},
        extra tick style={grid=major,major grid style={red,thick},
        tick label style={anchor=east}},
        extra y tick labels={}]
	\addplot[color=blue] file{images/image_data/louvain_cluster_errors_option4.dat};
	\end{axis}
	
	\begin{axis}[
	    name=young_r,
	    at={($(immune_l.east)+(1cm,3.5cm)$)},
	    anchor=west,
        title=\textsc{young} spectral,
        title style={yshift=-0.2cm},
        width=0.5\columnwidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        ymax=1,
        height=3.7cm,
		xlabel=$k$,
		ytick distance=0.2,
		xlabel shift=-0.15cm,
		extra y ticks={0.11059757236227824},
        extra tick style={grid=major,major grid style={red,thick},
        tick label style={anchor=east}},
        extra y tick labels={}]
	\addplot[color=blue] file{images/image_data/spectral_cluster_errors_option4.dat};
	\end{axis}
\end{tikzpicture}



\end{document}

==> tikz/human_evaluation_hyena_argkp.tex <==
\documentclass[varwidth=1\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns}
\begin{document}

\begin{tikzpicture}
\def\barx{17} % bar width in pt
\def\barspace{10} % spacing between bars in pt
\def\figwidth{0.7} % width of figure in columnwidth scale

    \begin{axis} [ybar=0pt,
        name=plot-coverage,
	    anchor=west,
        width=\figwidth\columnwidth,
        height=3.4cm,
        bar width = \barx pt,
        xtick = data,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        ymin = 0,
        ymax = 1,
        compat = 1.3,
        ytick align=outside,
        xticklabels={\textsc{young}, \textsc{immune}, \textsc{reopen}},
        xticklabel style={rotate=0, anchor=north,xshift=0em, yshift=0.3em},
        xlabel={Coverage},
        x label style={at={(axis description cs:0.5,1.33)},anchor=north},
        legend cell align=left,
        legend style={
            at={(1,0.5)},
            draw=none,
            anchor=west,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend columns=1,
        legend image code/.code={%
          \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        enlarge x limits = {.25},
    ]
        % ArgKP on all
        \addplot+[draw = red!70!gray!70,
            line width = 0.1mm,
            fill = red!70!gray!10,
            bar shift=-\barspace pt,
        ] coordinates {(1, 0.3478) (2, 0.4785) (3, 0.3289)};
        % ArgKP on diverse set
        \addplot [draw = red,
            line width = 0.1mm,
            pattern = crosshatch dots,
            pattern color = red,
            bar shift=-\barspace pt,
        ] coordinates {(1, 0.1765) (2, 0.1333) (3, 0.1647)};
        % Hyena on diverse set
        \addplot [draw = blue!50,
            line width = 0.1mm,
            fill = blue!50,
            bar shift=\barspace pt,
        ]   coordinates {(1, 0.4118) (2, 0.2706) (3, 0.3490)};
        \legend {$C_A$, $C_A^{common}$, $C_H = C_H^{common}$};
    \end{axis}
    \begin{axis} [ybar=0pt,
        name=plot-precision,
	    at={($(plot-coverage.east)-(0cm,3.7cm)$)},
        anchor=east,
        width=\figwidth\columnwidth,
        height=3.4cm,
        bar width = \barx pt,
        xtick = data,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        ymin = 0,
        ymax = 1,
        compat = 1.3,
        ylabel near ticks,
        ytick align=outside,
        xticklabels={\textsc{young}, \textsc{immune}, \textsc{reopen}},
        xticklabel style={rotate=0, anchor=north,xshift=0em, yshift=0.3em},
        xlabel={Precision},
        x label style={at={(axis description cs:0.5,1.33)},anchor=north},
        legend cell align=left,
        legend style={
            at={(1,0.5)},
            %legend columns=-1,
            draw=none,
            anchor=west,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend columns=1,
        legend image code/.code={%
          \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        enlarge x limits = {0.25},
    ]
        % Argkp on common
        \addplot [draw = red,
            line width = 0.1mm,
            bar shift=-\barspace pt,
            pattern = crosshatch dots,
            pattern color = red,            
        ]   coordinates {(1, 0.6667) (2, 0.5294) (3, 0.5)};
        
        % hyena on common
        \addplot [draw = blue!50,
            line width = 0.1mm,
            bar shift=\barspace pt,
            fill= blue!50,
            % young immune reopen
        ]   coordinates {(1, 0.816) (2, 0.833) (3, 0.641)};
        \legend {$P_A^{common}$, $P_H^{common}$};

    \end{axis}

    \begin{axis} [ybar=0pt,
        name=plot-diversity,
	    at={($(plot-precision.east)-(0cm,3.7cm)$)},
        anchor=east,
        width=\figwidth\columnwidth,
        height=3.4cm,
        bar width = \barx pt,
        xtick = data,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        ymin = 0,
        ymax = 1,
        compat = 1.3,
        ylabel near ticks,
        ytick align=outside,
        xticklabels={\textsc{young}, \textsc{immune}, \textsc{reopen}},
        xticklabel style={rotate=0, anchor=north,xshift=0em, yshift=0.3em},
        xlabel={Diversity},
        x label style={at={(axis description cs:0.5,1.33)},anchor=north},
        legend cell align=left,
        legend style={
            at={(1,0.5)},
            %legend columns=-1,
            draw=none,
            anchor=west,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend columns=1,
        legend image code/.code={%
          \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        enlarge x limits = {0.25},
    ]
        % Argkp on common
        \addplot [draw = red,
            line width = 0.1mm,
            bar shift=-\barspace pt,
            pattern = crosshatch dots,
            pattern color = red,            
        ]   coordinates {(1, 0.2444) (2, 0.3235) (3, 0.2381)};
        % hyena on common
        \addplot [draw = blue!50,
            line width = 0.1mm,
            bar shift=\barspace pt,
            fill= blue!50,
            % young immune reopen
        ]   coordinates {(1, 0.5512) (2, 0.5859) (3, 0.4957)};
        
        \legend {$D_A$, $D_H$};

    \end{axis}


\end{tikzpicture}



\end{document}

==> tikz/irr_scores_baseline_comp.tex <==
\documentclass[varwidth=0.7\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns}

\definecolor{custom_average}{HTML}{2C1320}


\makeatletter
\pgfplotsset{
    % example copied from the manual
    boxplot/draw/average/.code={%
        \color{custom_average}
        \draw[/pgfplots/boxplot/every average/.try]
            \pgfextra
            % do NOT use \draw[mark=*] plot coordinates because
            % boxplots uses the same plot handler to draw its
            % outliers.
            \pgftransformshift{%
                \pgfplotsboxplotpointabbox
                    {\pgfplotsboxplotvalue{average}}
                    {0.5}%
            }%
            \pgfuseplotmark{\tikz@plot@mark}%
            \endpgfextra
        ;
    },
}
\makeatother
\begin{document}
 \begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \begin{axis}[
    name=plot-motivations,
    boxplot/draw direction=y,
    title={Arguments},
    title style={yshift=-0.2cm},
	ytick distance=50,
	ymax = 250,
    xtick={1,2,3},
	xticklabels={\textsc{young}, \textsc{immune}, \textsc{reopen}},
    xticklabel style={rotate=25, anchor=east, yshift=-0.55em, xshift=0.5em},
	width=0.5\columnwidth,
	height=4.3cm,
	ylabel={Argument length},
    /pgfplots/boxplot/box extend=0.3,
    legend pos = north west,
    legend style={at={(0.75,-0.52)}, anchor=west, /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns=2,
    legend image code/.code={%
      \fill[#1,fill=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
	]
    \addplot+ [
    boxplot prepared={
      upper quartile=68.0,
      lower quartile=32.5,
      upper whisker=148,
      lower whisker=15,
      median=54.0,
      average=54.23255813953488,
      draw position=0.8,
      every average/.style={/tikz/mark=diamond},
    },
    draw=red,
    style=solid,
    ] coordinates {};
    \addplot+ [
        forget plot,
    boxplot prepared={
      upper quartile=75.25,
      lower quartile=49.0,
      upper whisker=107,
      lower whisker=30,
      median=53.0,
      average=60.5,
      draw position=1.8,
      every average/.style={/tikz/mark=diamond},
    },
    draw=red,
    style={solid},
    ] coordinates {};
    \addplot+ [
    forget plot,
    boxplot prepared={
      upper quartile=54.0,
      lower quartile=27.0,
      upper whisker=96,
      lower whisker=21,
      median=39.0,
      average=45.56,
      draw position=2.8,
      every average/.style={/tikz/mark=diamond},
    },
    draw=red,
    style={solid},
    ] coordinates {};
    
    \addplot+ [
    boxplot prepared={
      upper quartile=68.0,
      lower quartile=34.25,
      upper whisker=161,
      lower whisker=10,
      median=49.0,
      average=54.56349206349206,
      draw position=1.2,
      every average/.style={/tikz/mark=diamond},
    },
    draw=blue,
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
      upper quartile=63.75,
      lower quartile=40.0,
      upper whisker=111,
      lower whisker=27,
      median=50.0,
      average=52.611111111111114,
      draw position=2.2,
      every average/.style={/tikz/mark=diamond},
    },
    draw=blue,
    style={solid},
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
      upper quartile=57.0,
      lower quartile=32.0,
      upper whisker=133,
      lower whisker=12,
      median=45.0,
      average=48.06666666666667,
      draw position=3.2,
      every average/.style={/tikz/mark=diamond},
    },
    draw=blue,
    style={solid},
    ] coordinates {};
    \legend {\textsc{disagree}, \textsc{agree}};
    \end{axis}
    
        \begin{axis}[
    name=plot-arguments,
    anchor=west,
    at={($(plot-motivations.east)+(1.6cm,0cm)$)},
    boxplot/draw direction=y,
    title={Opinions},
    title style={yshift=-0.2cm},
	ytick distance=250,
    xtick={1,2,3},
	xticklabels={\textsc{young}, \textsc{immune}, \textsc{reopen}},
    xticklabel style={rotate=25, anchor=east, yshift=-0.55em, xshift=0.5em},
    width=0.5\columnwidth,
	height=4.3cm,
	ymax=1250,
	ylabel={Opinion length},
    /pgfplots/boxplot/box extend=0.3,
	]
    \addplot+ [
    boxplot prepared={
      upper quartile=311.0,
      lower quartile=62.0,
      upper whisker=1767,
      lower whisker=16,
      median=100.0,
      average=253.13953488372093,
      draw position=0.8,
      every average/.style={/tikz/mark=diamond},
    },
    draw=red,
    style={solid},
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
      upper quartile=293.5,
      lower quartile=53.0,
      upper whisker=881,
      lower whisker=24,
      median=94.0,
      average=205.8181818181818,
      draw position=1.8,
      every average/.style={/tikz/mark=diamond},
    },
    draw=red,
    style={solid},
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
      upper quartile=120.0,
      lower quartile=43.0,
      upper whisker=984,
      lower whisker=25,
      median=62.0,
      average=127.24,
      draw position=2.8,
      every average/.style={/tikz/mark=diamond},
    },
    draw=red,
    style={solid},
    ] coordinates {};
    
    \addplot+ [
    boxplot prepared={
      upper quartile=111.25,
      lower quartile=41.0,
      upper whisker=534,
      lower whisker=11,
      median=72.0,
      average=102.3015873015873,
      draw position=1.2,
      every average/.style={/tikz/mark=diamond},
    },
    draw=blue,
    style={solid},
   ] coordinates {};
    \addplot+ [
    boxplot prepared={
      upper quartile=149.25,
      lower quartile=49.0,
      upper whisker=881,
      lower whisker=11,
      median=66.0,
      average=141.22222222222223,
      draw position=2.2,
      every average/.style={/tikz/mark=diamond},
    },
    draw=blue,
    style={solid},
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
      upper quartile=170.5,
      lower quartile=39.0,
      upper whisker=1142,
      lower whisker=8,
      median=69.0,
      average=138.33333333333334,
      draw position=3.2,
      every average/.style={/tikz/mark=diamond},
    },
    draw=blue,
    style={solid},
    ] coordinates {};
    \end{axis}
    \end{tikzpicture}
\end{document}


==> tikz/odd_one.tex <==
% https://tex.stackexchange.com/a/427408/173708
\documentclass[12pt]{article}

%\usepackage[utf8]{inputenc}
\usepackage{graphicx}    
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{bchart}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{subfig}
\pgfplotsset{compat=1.16}

% tight page
\usepackage[active,tightpage]{preview}  % set tight page
\PreviewEnvironment{tikzpicture}        % preview tikz
\setlength\PreviewBorder{15pt}%         % gap around plot


\definecolor{bblue}{HTML}{5cb1eb}
\definecolor{rred}{HTML}{be1908}
\definecolor{ggreen}{HTML}{aaad00}
\definecolor{dblue}{HTML}{001158}


\begin{document}    

\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 4,
        xtick = data,
        x label style={at={(axis description cs:0.5,-0.4)},anchor=north},
        xticklabel style={rotate=0, anchor=north, yshift=-0.3em},
        xtick={1,2,3,4},
        enlarge x limits = {0.15},
        xticklabels={centroid, ChatGPT, Llama, random},
        ymin = 0.0,
        ymax=1.0,
        width=0.7\columnwidth,
        height=5cm,
        legend style={at={(0.20,-.33)}, anchor=west, /tikz/every even column/.append style={column sep=0.5cm}},
        legend columns=2,
        legend image code/.code={%
          \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
        ylabel=Accuracy(\%),
        nodes near coords,
        % point meta=explicit symbolic,
        nodes near coords align={vertical},
        ymajorgrids,
        grid style={line width=.1pt, draw=gray!20},
        bar width=17pt,
        ]
        \addplot[ybar,fill={green!10},draw={green!50!black}] coordinates {(1, 0.64)};
        \addplot[ybar,fill={blue!10},draw={blue!50!black}] coordinates {(2, 0.52)};
        \addplot[ybar,fill={blue!10},draw={blue!50!black}] coordinates {(3, 0.31)};
        \addplot[ybar,fill={green!10},draw={green!50!black}] coordinates {(4, 0.33)};
    
    \draw[black] (axis cs:3,0.6) -- (axis cs:4,0.6);
    \draw[black] (axis cs:3,0.55) -- (axis cs:3,0.6);
    \draw[black] (axis cs:4,0.55) -- (axis cs:4,0.6);
    
    % \draw[black] (axis cs:1,1.1) -- (axis cs:3,1.1);
    % \draw[black] (axis cs:1,1.05) -- (axis cs:1,1.1);
    % \draw[black] (axis cs:3,1.05) -- (axis cs:3,1.1);
    
    % \draw[black] (axis cs:2,1.3) -- (axis cs:4,1.3);
    % \draw[black] (axis cs:2,1.25) -- (axis cs:2,1.3);
    % \draw[black] (axis cs:4,1.25) -- (axis cs:4,1.3);
    
    % \draw[black] (axis cs:2,0.9) -- (axis cs:3,0.9);
    % \draw[black] (axis cs:2,0.85) -- (axis cs:2,0.9);
    % \draw[black] (axis cs:3,0.85) -- (axis cs:3,0.9);
    
    \node at (axis cs:3.5,0.63) (star1) {=};
    % \node at (axis cs:2,1.13) (star2) {**};
    % \node at (axis cs:3,1.33) (star3) {**};
    % \node at (axis cs:2.5,0.93) (star4) {**};

    
    \legend{Extractive, Abstractive, , };
    
    \end{axis}
\end{tikzpicture}

\end{document}

==> tikz/pairwise.tex <==
\documentclass[]{standalone}

\usepackage{fontawesome5}
\usepackage{multirow}
\usepackage{tikz}
\usetikzlibrary{arrows, matrix, positioning, math, external, patterns, backgrounds, shapes, fit, calc}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\begin{document}

\tikzset{
    table nodes/.style={
        rectangle,
        draw=black,
        align=center,
        minimum height=7mm,
        text depth=0.5ex,
        text height=2ex,
        inner xsep=0pt,
        outer sep=0pt
    },      
    table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            table nodes
        },
        execute at empty cell={\node[draw=none]{};}
    }
}

\tikzset{path1/.append style={draw=none, draw=blue!70,fill=blue!10}}
\tikzset{path2/.append style={draw=orange!70,fill=orange!10}}
\tikzset{path3/.append style={draw=teal!70,fill=teal!10}}

\tikzset{positive/.append style={draw=paultol4,fill=paultol4!60}}
\tikzset{negative/.append style={draw=paultol2,fill=paultol2!60}}


\tikzset{edge/.style = {->,%Regular stuff
        preaction={%But before that
            draw,blue!30,-,% Draw yellow without any arrow head
            double=blue!30,
            double distance=5\pgflinewidth,
        },
        line width=0.3mm
    }}

\tikzset{thick/.style = {line width=0.3mm}}

% \begin{table}
% \centering
\begin{tabular}[t]{ccc}
\begin{tikzpicture}[bn/.style={circle,draw=gray!70,fill=gray!10,minimum size=2mm,inner sep=0.5mm}, every node/.append style={bn},scale=0.8]
    \path   node (1) at  (0, 2)       []  {$p_{12}$}
            node (2) at  (0.1, -0.3)  []  {$p_{13}$}
            node (3) at  (1.1, -1.2)  []  {$p_{14}$}
            node (4) at  (2.43, 0.6)  []  {$p_{15}$}
            node (5) at  (1.9, 1.8)   []  {$p_{16}$}
            node (6) at  (1.0, 0.7)   []  {$p_{23}$}
            node (7) at  (-0.9, -1.3) []  {$p_{24}$}
            node (8) at  (-1.9, 0)    []  {$p_{25}$}
            node (9) at  (-1.9, 1.5)  []  {$p_{26}$}
            node (10) at (1.8, -0.4)  []  {$p_{34}$}
            node (11) at (-0.9, 0)    []  {$p_{35}$};
    % \node[draw=none, fill=none, rectangle] at (-1.6,1.8) {\small (1)};
    \draw[->, line width=0.3mm] (3) edge (2) (1) edge (5) (6) edge (3) (10) edge (6) (4) edge (10) (5) edge (4);
    \draw[->, line width=0.3mm] (7) edge (2) (1) edge (11) (11) edge (7) (8) edge (11);
    \draw[->, line width=0.3mm] (1) edge (9) (9) edge (8);
    \draw[->, line width=0.3mm] (1) edge (6);

\end{tikzpicture} 
& & 
\multirow{3}{*}[2.5cm]{
\begin{tikzpicture}[node distance=0.33cm and 0.5cm, bn/.style={circle,draw=gray!70,fill=gray!10,minimum size=4mm,inner sep=0.5mm},every node/.append style={bn}, scale=0.8]
    \node[] (center)                            {$p_{34}$};
    \node[] (above_1)      [above=of center]    {$p_{23}$};
    \node[] (above_2)      [above=of above_1]   {$p_{14}$};
    \node[] (above_3)      [above=of above_2]   {$p_{13}$};
    \node[] (below_1)      [below=of center]    {$p_{15}$};
    \node[] (below_2)      [below=of below_1]   {$p_{16}$};
    \node[] (below_3)      [below=of below_2]   {$p_{12}$};
    \node[draw=none,fill=none,inner sep=0mm] (ann_1) [right=of center] {\faUsers};
    \node[positive] (center_1)  [right=of ann_1]    {$p_{34}$};
    \node[positive] (above_11)  [above=of center_1] {$p_{23}$};
    \node[positive] (above_21)  [above=of above_11] {$p_{14}$};
    \node[positive] (above_31)  [above=of above_21] {$p_{13}$};
    \node[] (below_11)     [below=of center_1]      {$p_{15}$};
    \node[] (below_21)     [below=of below_11]      {$p_{16}$};
    \node[] (below_31)     [below=of below_21]      {$p_{12}$};
    \node[draw=none,fill=none,inner sep=0mm] (ann_2) [right=of below_21] {\faUsers};
    \node[negative] (below_22)  [right=of ann_2]    {$p_{16}$};
    \node[] (below_12)     [above=of below_22]      {$p_{15}$};
    \node[negative] (below_32)  [below=of below_22] {$p_{12}$};
    \node[positive] (center_2)  [above=of below_12] {$p_{34}$};
    \node[positive] (above_12)  [above=of center_2] {$p_{23}$};
    \node[positive] (above_22)  [above=of above_12] {$p_{14}$};
    \node[positive] (above_32)  [above=of above_22] {$p_{13}$};
    \node[draw=none,fill=none,inner sep=0mm] (ann_3) [right=of below_12] {\faUsers};
    \node[positive] (below_13)  [right=of ann_3] {$p_{15}$};
    \node[negative] (below_23)  [below=of below_13] {$p_{16}$};
    \node[negative] (below_33)  [below=of below_23] {$p_{12}$};
    \node[positive] (center_3)  [above=of below_13] {$p_{34}$};
    \node[positive] (above_13)  [above=of center_3] {$p_{23}$};
    \node[positive] (above_23)  [above=of above_13] {$p_{14}$};
    \node[positive] (above_33)  [above=of above_23] {$p_{13}$};
    \draw [->, thick] (center) -- (above_1);
    \draw [->, thick] (above_1) -- (above_2);
    \draw [->, thick] (above_2) -- (above_3);
    \draw [<-, thick] (center) -- (below_1);
    \draw [<-, thick] (below_1) -- (below_2);
    \draw [<-, thick] (below_2) -- (below_3);
    \draw [->, dashed] (center) -- (ann_1);
    \draw [->, dashed] (ann_1) -- (center_1);
    \draw [->, thick] (center_1) -- (above_11);
    \draw [->, thick] (above_11) -- (above_21);
    \draw [->, thick] (above_21) -- (above_31);
    \draw [<-, thick] (center_1) -- (below_11);
    \draw [<-, thick] (below_11) -- (below_21);
    \draw [<-, thick] (below_21) -- (below_31);
    \draw [->, dashed] (below_21) -- (ann_2);
    \draw [->, dashed] (ann_2) -- (below_22);
    \draw [->, thick] (center_2) -- (above_12);
    \draw [->, thick] (above_12) -- (above_22);
    \draw [->, thick] (above_22) -- (above_32);
    \draw [<-, thick] (center_2) -- (below_12);
    \draw [<-, thick] (below_12) -- (below_22);
    \draw [<-, thick] (below_22) -- (below_32);
    \draw [->, dashed] (below_12) -- (ann_3);
    \draw [->, dashed] (ann_3) -- (below_13);
    \draw [->, thick] (center_3) -- (above_13);
    \draw [->, thick] (above_13) -- (above_23);
    \draw [->, thick] (above_23) -- (above_33);
    \draw [<-, thick] (center_3) -- (below_13);
    \draw [<-, thick] (below_13) -- (below_23);
    \draw [<-, thick] (below_23) -- (below_33);
    % \node[draw=none, fill=none, rectangle] at (-0.7,2) {\small (3)};
\end{tikzpicture}
}
\\
{\huge $\downarrow$} & {\huge $\rightarrow$} &\\
\begin{tikzpicture}[node distance=0.6cm, bn/.style={circle,draw=gray!70,fill=gray!10,minimum size=2mm,yshift=3cm,inner sep=0.5mm}, every node/.append style={bn},scale=0.8]
    % \path (-1,5.2) -- (2.2);
    \path   node (1) at  (0, 2)       []  {$p_{12}$}
            node (2) at  (0.1, -0.3)  []  {$p_{13}$}
            node (3) at  (1.1, -1.2)  []  {$p_{14}$}
            node (4) at  (2.43, 0.6)  []  {$p_{15}$}
            node (5) at  (1.9, 1.8)   []  {$p_{16}$}
            node (6) at  (1.0, 0.7)   []  {$p_{23}$}
            node (7) at  (-0.9, -1.3) []  {$p_{24}$}
            node (8) at  (-1.9, 0)    []  {$p_{25}$}
            node (9) at  (-1.9, 1.5)  []  {$p_{26}$}
            node (10) at (1.8, -0.4)  []  {$p_{34}$}
            node (11) at (-0.9, 0)    []  {$p_{35}$};
    \draw[edge] (3) -- (2);
    \draw[edge] (1) -- (5);
    \draw[edge] (6) -- (3);
    \draw[edge] (10) -- (6);
    \draw[edge] (4) -- (10);
    \draw[edge] (5) -- (4);
    % \node[draw=none, fill=none, rectangle] at (-1.6,1.9) {\small (2)};
    \draw[->, line width=0.3mm] (7) edge (2) (1) edge (11) (11) edge (7) (8) edge (11);
    \draw[->, line width=0.3mm] (1) edge (9) (9) edge (8);
    \draw[->, line width=0.3mm] (1) edge (6);
    
\end{tikzpicture}
& & \\
\end{tabular}
% \end{table}

\end{document}

==> tikz/selection_eval.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns}
\begin{document}
\begin{tikzpicture}
    \begin{axis} [ybar=4pt,
        name=plot-bertscore,
        boxplot/draw direction=y,
        width=0.8\columnwidth,
        title={\small Kruskal-Wallis test: $p=2.699\mathrm{e}{-10}$},
        height=6cm,
        xtick = data,
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        xmin = 1,
        xmax = 5,
        ymin = 0.55,
        ymax = 1.15,
        xtick={1,2,3,4,5},
        xticklabels={quality, centroid, ChatGPT, Llama, random},
        x label style={at={(axis description cs:0.5,-0.4)},anchor=north},
        % x tick label style={yshift={-mod(\ticknum,2)*0.7em}},
        xticklabel style={rotate=0, anchor=north, yshift=-0.3em},
        ylabel={BERTscore},
        legend pos = north west,
        legend style={at={(0.20,-.33)}, anchor=west, /tikz/every even column/.append style={column sep=0.5cm}},
        legend columns=2,
        /pgfplots/boxplot/box extend=0.5,
		ytick distance=0.1,
        legend image code/.code={%
          \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
        enlarge x limits = {0.25},
    ]
    \addplot+ [
    boxplot prepared={
    upper quartile=0.8036,
    lower quartile=0.7394,
    upper whisker=1.0000,
    lower whisker=0.6538,
    median=0.7665,
    average=0.7849,
        draw position=1
    },
    fill={green!10},
    draw={green!50!black},
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
        upper quartile=0.8331,
        lower quartile=0.7193,
        upper whisker=1.0000,
        lower whisker=0.6538,
        median=0.7493,
        average=0.7860,
        draw position=2
    },
    fill={green!10},
    draw={green!50!black},
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
        upper quartile=0.7996,
        lower quartile=0.7416,
        upper whisker=0.9073,
        lower whisker=0.6842,
        median=0.7776,
        average=0.7783,
        draw position=3
    },
    fill={blue!10},
    draw={blue},
    ] coordinates {};
        \addplot+ [
    boxplot prepared={
        upper quartile=0.7635,
        lower quartile=0.7195,
        upper whisker=0.8194,
        lower whisker=0.6646,
        median=0.7442,
        average=0.7440,
        draw position=4
    },
    fill={blue!10},
    draw={blue},
    ] coordinates {};
        \addplot+ [
    boxplot prepared={
        upper quartile=0.8090,
        lower quartile=0.7272,
        upper whisker=1.0000,
        lower whisker=0.6538,
        median=0.7596,
        average=0.7787,
        draw position=5
    },
    fill={green!10},
    draw={green!50!black},
    ] coordinates {};
    \legend{Extractive, , ,Abstractive};
    \draw[black] (axis cs:1,1.1) -- (axis cs:4,1.1);
    \draw[black] (axis cs:1,1.08) -- (axis cs:1,1.1);
    \draw[black] (axis cs:4,1.08) -- (axis cs:4,1.1);
    \node at (axis cs:2.5,1.11) (star1) {**};
    \draw[black] (axis cs:3,1.05) -- (axis cs:4,1.05);
    \draw[black] (axis cs:3,1.03) -- (axis cs:3,1.05);
    \draw[black] (axis cs:4,1.03) -- (axis cs:4,1.05);
    \node at (axis cs:3.5,1.06) (star1) {**};
    \end{axis}
\end{tikzpicture}
\end{document}


==> tikz/stance_error.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns}
\begin{document}
\begin{tikzpicture}
    \begin{axis} [ybar=2pt,
        name=plot-stance,
        boxplot/draw direction=y,
        width=0.5\columnwidth,
        height=5cm,
        xtick = data,
        xmin = 1,
        xmax = 3,
        ymin = 0,
        ymax = 0.59,
        bar width=17pt,
        ymajorgrids,
        grid style={line width=.1pt, draw=gray!20},
        xtick={1,2,3},
        xticklabels={\textsc{young}, \textsc{immune}, \textsc{reopen}},
        x label style={at={(axis description cs:0.5,-0.4)},anchor=north},
        x tick label style={yshift=-0.2em},
        ylabel={Stance Ratio},
        legend pos = north west,
        legend style={at={(0.20,-.5)}, anchor=west, /tikz/every even column/.append style={column sep=0.5cm}},
        legend columns=1,
        /pgfplots/boxplot/box extend=0.2,
		ytick distance=0.1,
        legend image code/.code={%
          \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
        enlarge x limits = {0.25},
    ]
    \addplot+ [
    boxplot prepared={
        upper quartile=0.33333333333333337,
        lower quartile=0.0,
        upper whisker=0.5,
        lower whisker=0.0,
        median=0.0625,
        average=0.18101190476190476,
        draw position=1
    },
    fill={blue!10},
    draw={blue},
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
        upper quartile=0.12152777777777779,
        lower quartile=0.0,
        upper whisker=0.5,
        lower whisker=0.0,
        median=0.0,
        average=0.09424603174603176,
        draw position=2
    },
    fill={blue!10},
    draw={blue},
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
        upper quartile=0.25,
        lower quartile=0.0,
        upper whisker=0.5,
        lower whisker=0.0,
        median=0.08333333333333331,
        average=0.15462962962962962,
        draw position=3
    },
    fill={blue!10},
    draw={blue},
    ] coordinates {};
    \end{axis}
\end{tikzpicture}
\end{document}

